Generating one-way computations with flow: flow-preserving rewriting that ignores the interpretation

The one-way model is a universal model of quantum computation, driven by successive adaptive single-qubit measurements on an entangled resource state. Measurements are non-deterministic, yet if the computation satisfies one of several related families of conditions known as 'flows', the computation can be made deterministic overall by modifying later measurements depending on the outcomes of earlier ones. Flow properties also enable efficient translation from one-way computations to circuits, motivating research into rewriting one-way computations while preserving the existence of flow. Existing approaches to flow-preserving rewriting are used for compilation or optimisation and preserve both the interpretation and the existence of flow. Here, we broaden our perspective to consider flow-preserving rewriting that does not necessarily preserve the interpretation, with applications to creating test instances for software that works with flow, as well as to generating ans\"atze for quantum machine learning. We show that a family of just three flow-preserving rewrite rules suffices to generate any diagram with flow from a trivial diagram with the desired number of inputs and outputs. This rule set is nearly the same as the complete set of flow- and interpretation-preserving rewrite rules for one-way computations in which all measurements are Pauli; and just a small subset of the flow- and interpretation-preserving rewrite rules for arbitrary measurements.

==> figures/generation-ex-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0.5, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (0.5, -1.25) {$\beta$};
		\node [style=Z dot] (4) at (1.5, 0.5) {};
		\node [style=Z dot] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (0, 0.5) {};
		\node [style=Z dot] (11) at (0, -0.5) {};
		\node [style=Z dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (-0.25, 1) {$\scriptstyle i_1$};
		\node [style=none] (14) at (1.75, 1) {$\scriptstyle o_1$};
		\node [style=none] (15) at (-0.25, -1) {$\scriptstyle i_2$};
		\node [style=none] (16) at (1.75, -1) {$\scriptstyle o_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (2) to (11);
		\draw (6.center) to (12);
		\draw (7.center) to (11);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (12) to (4);
		\draw [style=hadamard edge] (11) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generation-ex-3-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (0.5, 1.25) {$\beta$};
		\node [style=Z dot] (4) at (1.5, 0.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (-1.5, 0.5) {};
		\node [style=Z dot] (11) at (0, 0.5) {};
		\node [style=Z dot] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.75, 1) {$\scriptstyle i_1$};
		\node [style=none] (14) at (0.25, -1) {$\scriptstyle o_2$};
		\node [style=none] (15) at (-0.25, 1) {$\scriptstyle b$};
		\node [style=none] (16) at (1.75, 1) {$\scriptstyle o_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (2) to (11);
		\draw (6.center) to (12);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (12) to (4);
		\draw (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generation-ex-3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (0.5, 1.25) {$\beta$};
		\node [style=Z dot] (4) at (1.5, 0.5) {};
		\node [style=Z dot] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (-1.5, 0.5) {};
		\node [style=Z dot] (11) at (0, 0.5) {};
		\node [style=Z dot] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.75, 1) {$\scriptstyle a$};
		\node [style=none] (14) at (1, -1) {$\scriptstyle o_2$};
		\node [style=none] (15) at (-0.25, 1) {$\scriptstyle b$};
		\node [style=none] (16) at (1.75, 1) {$\scriptstyle o_1$};
		\node [style=Z phase dot] (17) at (-0.25, -1.25) {$\gamma$};
		\node [style=Z dot] (18) at (-0.75, -0.5) {};
		\node [style=none] (19) at (-1, -1) {$\scriptstyle c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (2) to (11);
		\draw (6.center) to (12);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (12) to (4);
		\draw (17) to (18);
		\draw (7.center) to (18);
		\draw [style=hadamard edge] (18) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generation-ex-3-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (0.5, 1.25) {$\gamma$};
		\node [style=Z dot] (4) at (1.5, 0.5) {};
		\node [style=Z dot] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=Z dot] (10) at (-1.5, 0.5) {};
		\node [style=Z dot] (11) at (0, 0.5) {};
		\node [style=Z dot] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1.75, 1) {$\scriptstyle i_1$};
		\node [style=none] (14) at (1.75, -1) {$\scriptstyle o_2$};
		\node [style=none] (15) at (-0.25, 1) {$\scriptstyle c$};
		\node [style=none] (16) at (1.75, 1) {$\scriptstyle o_1$};
		\node [style=Z phase dot] (17) at (-1, -1.25) {$\beta$};
		\node [style=Z dot] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.75, -1) {$\scriptstyle i_2$};
		\node [style=Z phase dot] (20) at (0.5, -1.25) {$\delta$};
		\node [style=Z dot] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-0.25, -1) {$\scriptstyle d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (2) to (11);
		\draw (6.center) to (12);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (12) to (4);
		\draw (17) to (18);
		\draw (7.center) to (18);
		\draw [style=hadamard edge] (18) to (5);
		\draw (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generation-ex-4-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (-0.25, 1.25) {$\beta$};
		\node [style=Z dot] (4) at (2.25, 0.5) {};
		\node [style=Z dot] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=Z dot] (10) at (-2.25, 0.5) {};
		\node [style=Z dot] (11) at (-0.75, 0.5) {};
		\node [style=Z dot] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.5, 1) {$\scriptstyle a$};
		\node [style=none] (14) at (0.25, -1) {$\scriptstyle o_2$};
		\node [style=none] (15) at (-1, 1) {$\scriptstyle b$};
		\node [style=none] (16) at (2.5, 1) {$\scriptstyle o_1$};
		\node [style=Z phase dot] (17) at (1.25, 1.25) {$\gamma$};
		\node [style=Z dot] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.5, 1) {$\scriptstyle c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (2) to (11);
		\draw (6.center) to (12);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (12) to (4);
		\draw (7.center) to (5);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generation-ex-4-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (-0.25, 1.25) {$\gamma$};
		\node [style=Z dot] (4) at (2.25, 0.5) {};
		\node [style=Z dot] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=Z dot] (10) at (-2.25, 0.5) {};
		\node [style=Z dot] (11) at (-0.75, 0.5) {};
		\node [style=Z dot] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.5, 1) {$\scriptstyle i_1$};
		\node [style=none] (14) at (1, -1) {$\scriptstyle o_2$};
		\node [style=none] (15) at (-1, 1) {$\scriptstyle c$};
		\node [style=none] (16) at (2.5, 1) {$\scriptstyle o_1$};
		\node [style=Z phase dot] (17) at (1.25, 1.25) {$\delta$};
		\node [style=Z dot] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.5, 1) {$\scriptstyle d$};
		\node [style=Z phase dot] (20) at (-0.25, -1.25) {$\beta$};
		\node [style=Z dot] (21) at (-0.75, -0.5) {};
		\node [style=none] (22) at (-1, -1) {$\scriptstyle i_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10);
		\draw (2) to (11);
		\draw (6.center) to (12);
		\draw (5) to (9.center);
		\draw (4) to (8.center);
		\draw [style=hadamard edge] (12) to (4);
		\draw (17) to (18);
		\draw (20) to (21);
		\draw (7.center) to (21);
		\draw [style=hadamard edge] (21) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph-state-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1, 2) {};
		\node [style=Z dot] (1) at (0.25, 0.75) {};
		\node [style=Z dot] (2) at (0.25, -0.75) {};
		\node [style=Z dot] (3) at (-1, -2) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/input-splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, 0) {};
		\node [style=Z dot] (1) at (2.75, 0) {};
		\node [style=Z phase dot] (2) at (4, 0) {$\alpha$};
		\node [style=none] (9) at (5, 0.75) {};
		\node [style=none] (10) at (5, 0.25) {$\vdots$};
		\node [style=none] (11) at (5, -0.75) {};
		\node [style=Z phase dot] (33) at (-2, 0) {$\alpha$};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (-1, 0.25) {$\vdots$};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (51) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw (33) to (35.center);
		\draw (33) to (37.center);
		\draw (33) to (48.center);
		\draw (51.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ-boundary0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=Z phase dot] (1) at (1, 0.75) {$\alpha$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=Z dot] (5) at (0, -0.75) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-0.75, 1) {$\vdots$};
		\node [style=none] (13) at (-0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw [style=hadamard edge] (0) to (5);
		\draw [bend left=15, looseness=1.25] (10.center) to (0);
		\draw (5) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ-boundary1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1.25) {};
		\node [style=Z phase dot] (1) at (1, 1.25) {$\alpha$};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=Z dot] (5) at (0, -0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style=Z dot] (12) at (0, -1.75) {};
		\node [style=Z phase dot] (13) at (1, -0.25) {$0$};
		\node [style=none] (14) at (-0.75, 1.5) {$\vdots$};
		\node [style=none] (15) at (-0.75, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw [style=hadamard edge] (0) to (5);
		\draw [bend left=15] (10.center) to (0);
		\draw (13) to (5);
		\draw (12) to (11.center);
		\draw [style=hadamard edge] (5) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ-boundary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1.5, 0) {$\alpha+\frac\pi2$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (2.25, -1.5) {};
		\node [style=Z dot] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (16) at (-0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [bend left=15] (10.center) to (0);
		\draw (12) to (11.center);
		\draw [style=hadamard edge] (0) to (12);
		\draw (0) to (13.center);
		\draw [bend left=15] (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ-boundary3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (15) at (-0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
		\draw [bend left=15] (10.center) to (0);
		\draw (0) to (11.center);
		\draw (0) to (12.center);
		\draw [bend left=15] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1, 1) {$\alpha$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=Z phase dot] (6) at (1, -1) {$\beta$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=Z dot] (10) at (0.75, 0) {};
		\node [style=X phase dot] (11) at (1.75, 0) {$\frac\pi2$};
		\node [style=Z phase dot] (12) at (2.75, 0) {$\frac\pi2$};
		\node [style=none] (13) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (14) at (-0.75, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6) to (5);
		\draw [style=hadamard edge] (10) to (0);
		\draw [style=hadamard edge] (10) to (5);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw [style=hadamard edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1.5, 1) {$\alpha+\frac\pi2$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=Z phase dot] (6) at (1.5, -1) {$\beta+\frac\pi2$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=Z dot] (10) at (0.75, 0) {};
		\node [style=Z phase dot] (11) at (1.75, 0) {$\frac\pi2$};
		\node [style=none] (12) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (13) at (-0.75, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6) to (5);
		\draw [style=hadamard edge] (10) to (0);
		\draw [style=hadamard edge] (10) to (5);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1.5, 1) {$\alpha+\frac\pi2$};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-0.75, 1.75) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=X phase dot] (6) at (1.5, 0) {$\beta+\frac\pi2$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
		\node [style=Z dot] (10) at (0, 0) {};
		\node [style=X phase dot] (11) at (1, -1) {$\frac\pi2$};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-0.75, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw [style=hadamard edge] (10) to (0);
		\draw [style=hadamard edge] (10) to (5);
		\draw (6) to (10);
		\draw (11) to (5);
		\draw (0) to (13.center);
		\draw [bend left=15] (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-XZ4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z phase dot] (1) at (1.5, 0) {$\alpha+\frac\pi2$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (0) to (13.center);
		\draw [bend left=15] (0) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-YZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1, 1) {$\alpha$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=Z phase dot] (6) at (1, -1) {$\beta$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
		\node [style=Z dot] (10) at (1, 0) {};
		\node [style=X dot] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6) to (5);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (10) to (0);
		\draw [style=hadamard edge] (10) to (5);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-YZ2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1.5, 1) {$\alpha+\frac\pi2$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=Z phase dot] (6) at (1.5, -1) {$\beta+\frac\pi2$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
		\node [style=Z dot] (10) at (1, 0) {};
		\node [style=X phase dot] (11) at (2, 0) {$-\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6) to (5);
		\draw [style=hadamard edge] (10) to (0);
		\draw [style=hadamard edge] (10) to (5);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion-YZ3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1.5, 1) {$\alpha+\frac\pi2$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=Z phase dot] (6) at (1.5, -1) {$\beta+\frac\pi2$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/insertion0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z phase dot] (1) at (1, 1) {$\alpha$};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=Z phase dot] (6) at (1, -1) {$\beta$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6) to (5);
		\draw [style=hadamard edge] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-phase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (51) at (3.75, 0) {};
		\node [style=none] (52) at (3, 0.5) {\scriptsize$o$};
		\node [style=Z phase dot] (53) at (2, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw [style=hadamard edge] (2) to (0);
		\draw (53) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-phase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (51) at (3.75, 0) {};
		\node [style=none] (52) at (3, 0.5) {\scriptsize$o$};
		\node [style=Z dot] (53) at (2, -1) {};
		\node [style=X dot] (54) at (3, -1) {};
		\node [style=Z phase dot] (55) at (2, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw [style=hadamard edge] (2) to (0);
		\draw (53) to (54);
		\draw [style=hadamard edge] (2) to (53);
		\draw (55) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-phase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (51) at (3.75, 0) {};
		\node [style=none] (52) at (3, 0.5) {\scriptsize$o$};
		\node [style=Z dot] (53) at (2, -1) {};
		\node [style=X phase dot] (54) at (3, -1) {$\alpha$};
		\node [style=Z dot] (55) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw [style=hadamard edge] (2) to (0);
		\draw (53) to (54);
		\draw [style=hadamard edge] (2) to (53);
		\draw (55) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/output-splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (4, 0) {};
		\node [style=Z dot] (1) at (3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=Z dot] (33) at (-1.75, 0) {};
		\node [style=none] (35) at (-2.75, 0.75) {};
		\node [style=none] (36) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (51) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (1) to (2);
		\draw (2) to (9.center);
		\draw (2) to (11.center);
		\draw (33) to (35.center);
		\draw (33) to (37.center);
		\draw (33) to (48.center);
		\draw (51.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (5.center) to (1);
		\draw [in=180, out=0] (0) to (4.center);
		\draw [in=180, out=0] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (5.center) to (1);
		\draw (0) to (4.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=Z dot] (6) at (-1, 0.5) {};
		\node [style=Z dot] (7) at (-2, 0.5) {};
		\node [style=Z dot] (8) at (-2, -0.5) {};
		\node [style=Z dot] (9) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3.center);
		\draw (5.center) to (8);
		\draw (2.center) to (7);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=Z dot] (6) at (-1, 0.5) {};
		\node [style=Z dot] (7) at (-2, 0.5) {};
		\node [style=Z dot] (8) at (-2, -0.5) {};
		\node [style=Z dot] (9) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3.center);
		\draw (5.center) to (8);
		\draw (2.center) to (7);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (9) to (1);
		\draw [style=hadamard edge] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=Z dot] (6) at (-1, 0.5) {};
		\node [style=Z dot] (7) at (-2, 0.5) {};
		\node [style=Z dot] (8) at (-2, -0.5) {};
		\node [style=Z dot] (9) at (-1, -0.5) {};
		\node [style=X dot] (10) at (-0.75, 1) {};
		\node [style=X dot] (11) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3.center);
		\draw (5.center) to (8);
		\draw (2.center) to (7);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (6) to (0);
		\draw [style=hadamard edge] (8) to (9);
		\draw [style=hadamard edge] (9) to (1);
		\draw [style=hadamard edge] (6) to (9);
		\draw (9) to (11);
		\draw (6) to (10);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (7) to (8);
		\draw [style=hadamard edge] (8) to (0);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=Z dot] (7) at (-1, 0.5) {};
		\node [style=Z dot] (8) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3.center);
		\draw (5.center) to (8);
		\draw (2.center) to (7);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (7) to (8);
		\draw [style=hadamard edge] (8) to (0);
		\draw [style=hadamard edge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=Z dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=Z dot] (7) at (-1, 0.5) {};
		\node [style=Z dot] (8) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (3.center);
		\draw (5.center) to (8);
		\draw (2.center) to (7);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-del.tikz <==
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.5, 3) {};
		\node [style=Z dot] (1) at (1.5, -3) {};
		\node [style=Z dot] (2) at (-0.5, -1) {};
		\node [style=Z dot] (3) at (-0.5, 1) {};
		\node [style=Z dot] (4) at (-3, 3.25) {};
		\node [style=Z dot] (5) at (-4.5, 2) {};
		\node [style=Z dot] (6) at (-4.5, -2) {};
		\node [style=Z dot] (7) at (-3, -3.25) {};
		\node [style=none] (8) at (-5, -2.5) {};
		\node [style=none] (9) at (-3.5, -3.75) {};
		\node [style=none] (10) at (-5, 2.5) {};
		\node [style=none] (11) at (-3.5, 3.75) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (16) at (5.5, 0) {$\underset{*}{\rightleftarrows}$};
		\node [style=none] (17) at (2, 3.5) {$v$};
		\node [style=none] (18) at (2, -3.5) {$u$};
		\node [style=none] (19) at (-3.75, -2.75) {$\ddots$};
		\node [style=none] (20) at (-0.5, 0) {$\vdots$};
		\node [style=none] (21) at (-3.75, 2.75) {$.$};
		\node [style=none] (22) at (-4, 2.5) {$.$};
		\node [style=none] (23) at (-3.5, 3) {$.$};
		\node [style=Z dot] (26) at (11.5, -1) {};
		\node [style=Z dot] (27) at (11.5, 1) {};
		\node [style=Z dot] (28) at (9, 3.25) {};
		\node [style=Z dot] (29) at (7.5, 2) {};
		\node [style=Z dot] (30) at (7.5, -2) {};
		\node [style=Z dot] (31) at (9, -3.25) {};
		\node [style=none] (32) at (7, -2.5) {};
		\node [style=none] (33) at (8.5, -3.75) {};
		\node [style=none] (34) at (7, 2.5) {};
		\node [style=none] (35) at (8.5, 3.75) {};
		\node [style=none] (36) at (14.5, 1) {};
		\node [style=none] (37) at (14.5, -1) {};
		\node [style=Z phase dot] (43) at (13, 1) {$\pi$};
		\node [style=Z phase dot] (44) at (13, -1) {$\pi$};
		\node [style=none] (46) at (8.25, 2.75) {$.$};
		\node [style=none] (47) at (8, 2.5) {$.$};
		\node [style=none] (48) at (8.5, 3) {$.$};
		\node [style=none] (49) at (8.25, -2.75) {$\ddots$};
		\node [style=none] (50) at (11.5, 0) {$\vdots$};
		\node [style=Z phase dot] (51) at (3, 3) {$\alpha$};
		\node [style=Z phase dot] (52) at (3, -3) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (6) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (2) to (13.center);
		\draw (3) to (12.center);
		\draw (34.center) to (29);
		\draw (35.center) to (28);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (28) to (31);
		\draw [style=hadamard edge] (30) to (26);
		\draw [style=hadamard edge] (31) to (27);
		\draw [style=hadamard edge] (29) to (26);
		\draw [style=hadamard edge] (28) to (27);
		\draw (27) to (43);
		\draw (43) to (36.center);
		\draw (26) to (44);
		\draw (44) to (37.center);
		\draw (0) to (51);
		\draw (1) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot.tikz <==
\begin{tikzpicture}[scale=.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.5, 3) {};
		\node [style=Z dot] (1) at (1.5, -3) {};
		\node [style=Z dot] (2) at (-0.5, -1) {};
		\node [style=Z dot] (3) at (-0.5, 1) {};
		\node [style=Z dot] (4) at (-3, 3.25) {};
		\node [style=Z dot] (5) at (-4.5, 2) {};
		\node [style=Z dot] (6) at (-4.5, -2) {};
		\node [style=Z dot] (7) at (-3, -3.25) {};
		\node [style=none] (8) at (-5, -2.5) {};
		\node [style=none] (9) at (-3.5, -3.75) {};
		\node [style=none] (10) at (-5, 2.5) {};
		\node [style=none] (11) at (-3.5, 3.75) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (4.5, 3) {};
		\node [style=none] (15) at (4.5, -3.25) {};
		\node [style=none] (16) at (6, 0) {$\to$};
		\node [style=none] (17) at (2, 3.5) {$v$};
		\node [style=none] (18) at (2, -3.5) {$u$};
		\node [style=none] (19) at (-3.75, -2.75) {$\ddots$};
		\node [style=none] (20) at (-0.5, 0) {$\vdots$};
		\node [style=none] (21) at (-3.75, 2.75) {$.$};
		\node [style=none] (22) at (-4, 2.5) {$.$};
		\node [style=none] (23) at (-3.5, 3) {$.$};
		\node [style=Z dot] (24) at (13.5, 3) {};
		\node [style=Z dot] (25) at (13.5, -3) {};
		\node [style=Z dot] (26) at (11.5, -1) {};
		\node [style=Z dot] (27) at (11.5, 1) {};
		\node [style=Z dot] (28) at (9, 3.25) {};
		\node [style=Z dot] (29) at (7.5, 2) {};
		\node [style=Z dot] (30) at (7.5, -2) {};
		\node [style=Z dot] (31) at (9, -3.25) {};
		\node [style=none] (32) at (7, -2.5) {};
		\node [style=none] (33) at (8.5, -3.75) {};
		\node [style=none] (34) at (7, 2.5) {};
		\node [style=none] (35) at (8.5, 3.75) {};
		\node [style=none] (36) at (16.5, 1) {};
		\node [style=none] (37) at (16.5, -1) {};
		\node [style=none] (38) at (16.5, 3) {};
		\node [style=hadamard] (39) at (15, 3) {};
		\node [style=hadamard] (40) at (15, -3) {};
		\node [style=none] (41) at (14, 3.5) {$u$};
		\node [style=none] (42) at (14, -3.5) {$v$};
		\node [style=Z phase dot] (43) at (14.5, 1) {$\pi$};
		\node [style=Z phase dot] (44) at (14.5, -1) {$\pi$};
		\node [style=none] (45) at (16.5, -3) {};
		\node [style=none] (46) at (8.25, 2.75) {$.$};
		\node [style=none] (47) at (8, 2.5) {$.$};
		\node [style=none] (48) at (8.5, 3) {$.$};
		\node [style=none] (49) at (8.25, -2.75) {$\ddots$};
		\node [style=none] (50) at (11.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (6) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (2) to (13.center);
		\draw (3) to (12.center);
		\draw [bend right=13] (0) to (15.center);
		\draw [bend left=13] (1) to (14.center);
		\draw [style=hadamard edge] (28) to (24);
		\draw [style=hadamard edge] (29) to (24);
		\draw [style=hadamard edge] (31) to (25);
		\draw [style=hadamard edge] (30) to (25);
		\draw [style=hadamard edge] (26) to (25);
		\draw [style=hadamard edge] (26) to (24);
		\draw [style=hadamard edge] (27) to (25);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (27) to (24);
		\draw (34.center) to (29);
		\draw (35.center) to (28);
		\draw (30) to (32.center);
		\draw (31) to (33.center);
		\draw (25) to (40);
		\draw (24) to (39);
		\draw (39) to (38.center);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (28) to (31);
		\draw [style=hadamard edge] (30) to (26);
		\draw [style=hadamard edge] (31) to (27);
		\draw [style=hadamard edge] (29) to (26);
		\draw [style=hadamard edge] (28) to (27);
		\draw (27) to (43);
		\draw (43) to (36.center);
		\draw (26) to (44);
		\draw (44) to (37.center);
		\draw (40) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (11) at (-0.5, 2.25) {};
		\node [style=Z dot] (12) at (-2, 1.25) {};
		\node [style=Z dot] (13) at (-2, 0) {};
		\node [style=Z dot] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (0.25, 2.25) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (0.25, -2.25) {};
		\node [style=none] (19) at (-2, -0.9) {$\vdots$};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-3, 1.5) {$\vdots$};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-3, -2) {$\vdots$};
		\node [style=none] (30) at (-3, -2.75) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3, 0.25) {$\vdots$};
		\node [style=none] (33) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=hadamard edge] (11) to (13);
		\draw [bend left=15] (25.center) to (12);
		\draw [bend left=15] (12) to (27.center);
		\draw [bend left=15] (28.center) to (14);
		\draw [bend left=15] (14) to (30.center);
		\draw [bend left=15] (31.center) to (13);
		\draw [bend left=15] (13) to (33.center);
		\draw (11) to (15.center);
		\draw (12) to (16.center);
		\draw (13) to (17.center);
		\draw (14) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/LC-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (11) at (-0.5, 2.25) {};
		\node [style=Z dot] (12) at (-2, 1.25) {};
		\node [style=Z dot] (13) at (-2, 0) {};
		\node [style=Z dot] (14) at (-2, -2.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (16) at (1.75, 1.25) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (1.75, -2.25) {};
		\node [style=none] (19) at (-2.25, -0.9) {$\vdots$};
		\node [style=X phase dot] (20) at (0.75, 2.25) {$-\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (0.75, 1.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (0.75, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (0.75, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (25) at (-3, 1.75) {};
		\node [style=none] (26) at (-3, 1.5) {$\vdots$};
		\node [style=none] (27) at (-3, 0.75) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-3, -2) {$\vdots$};
		\node [style=none] (30) at (-3, -2.75) {};
		\node [style=none] (31) at (-3, 0.5) {};
		\node [style=none] (32) at (-3, 0.25) {$\vdots$};
		\node [style=none] (33) at (-3, -0.5) {};
		\node [style=none] (34) at (0.75, -0.9) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, bend left=15] (11) to (14);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=hadamard edge] (11) to (13);
		\draw (11) to (20);
		\draw (20) to (15.center);
		\draw (12) to (21);
		\draw (21) to (16.center);
		\draw (13) to (22);
		\draw (22) to (17.center);
		\draw (14) to (23);
		\draw (23) to (18.center);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw [bend left=15] (25.center) to (12);
		\draw [bend left=15] (12) to (27.center);
		\draw [bend left=15] (28.center) to (14);
		\draw [bend left=15] (14) to (30.center);
		\draw [bend left=15] (31.center) to (13);
		\draw [bend left=15] (13) to (33.center);
		\draw [style=hadamard edge, in=75, out=-60, looseness=1.25] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-like-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-1, 1.75) {};
		\node [style=none] (89) at (-2, 2.25) {};
		\node [style=none] (90) at (-2, 1.25) {};
		\node [style=none] (91) at (-2, 2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [bend right=15] (88) to (89.center);
		\draw [bend left=15] (88) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/Z-like-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=X phase dot] (18) at (2.5, 0) {$\alpha$};
		\node [style=Z dot] (61) at (-1, 0.5) {};
		\node [style=Z dot] (62) at (-1, -1.5) {};
		\node [style=none] (69) at (-2, 1) {};
		\node [style=none] (70) at (-2, 0) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (-2, 0.75) {$\vdots$};
		\node [style=none] (76) at (-2, -1.25) {$\vdots$};
		\node [style=none] (77) at (-1, -0.25) {$\vdots$};
		\node [style=Z dot] (88) at (-1, 1.75) {};
		\node [style=none] (89) at (-2, 2.25) {};
		\node [style=none] (90) at (-2, 1.25) {};
		\node [style=none] (91) at (-2, 2) {$\vdots$};
		\node [style=Z phase dot] (92) at (1.25, 0) {$b\frac\pi2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (0);
		\draw [bend right=15] (61) to (69.center);
		\draw [bend left=15] (61) to (70.center);
		\draw [bend right=15] (62) to (71.center);
		\draw [bend left=15] (62) to (72.center);
		\draw [style=hadamard edge] (61) to (0);
		\draw [style=hadamard edge] (0) to (62);
		\draw [bend right=15] (88) to (89.center);
		\draw [bend left=15] (88) to (90.center);
		\draw [style=hadamard edge] (88) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/input-splitting-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (33) at (-2, 0) {$\alpha$};
		\node [style=none] (35) at (-1, 0.5) {};
		\node [style=none] (36) at (-1, 0.25) {$\vdots$};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (48) at (-3, 0) {};
		\node [style=none] (49) at (-2.5, 0.5) {\scriptsize$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (33) to (35.center);
		\draw [bend right=15] (33) to (37.center);
		\draw (33) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/input-splitting-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (2.75, 0) {};
		\node [style=Z phase dot] (2) at (4, 0) {$\alpha$};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0.25) {$\vdots$};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (52) at (2.75, 0.5) {\scriptsize$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2) to (9.center);
		\draw [bend right=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw [style=hadamard edge] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/output-splitting-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (33) at (-1.75, 0) {};
		\node [style=none] (35) at (-2.75, 0.5) {};
		\node [style=none] (36) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.75, -0.5) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (-1.75, 0.5) {\scriptsize$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (33) to (35.center);
		\draw [bend left=15] (33) to (37.center);
		\draw (33) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rules/output-splitting-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (3, 0) {};
		\node [style=Z dot] (2) at (2, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0.25) {$\vdots$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (51) at (3.75, 0) {};
		\node [style=none] (52) at (3, 0.5) {\scriptsize$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (0);
		\draw [style=hadamard edge] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N_a$};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-2, -1) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6.center) to (5);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [style=brace edge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N_a$};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-2, -1) {$N_b$};
		\node [style=Z dot] (16) at (0, 0) {};
		\node [style=X dot] (17) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6.center) to (5);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [style=brace edge] (14.center) to (13.center);
		\draw (16) to (17);
		\draw [style=hadamard edge] (0) to (16);
		\draw [style=hadamard edge] (16) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N_a$};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-2, -1) {$N_b$};
		\node [style=Z dot] (16) at (0.5, 0) {};
		\node [style=X dot] (17) at (1.5, 0) {};
		\node [style=Z dot] (18) at (0, -3) {};
		\node [style=X dot] (19) at (1, -3) {};
		\node [style=none] (20) at (-1, -2.5) {};
		\node [style=none] (21) at (-1, -3.5) {};
		\node [style=none] (22) at (-0.75, -2.75) {$\vdots$};
		\node [style=none] (23) at (-1.25, -2.25) {};
		\node [style=none] (24) at (-1.25, -3.75) {};
		\node [style=none] (25) at (-2, -3) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [bend right=15] (5) to (7.center);
		\draw [bend left=15] (5) to (8.center);
		\draw (6.center) to (5);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [style=brace edge] (14.center) to (13.center);
		\draw (16) to (17);
		\draw [style=hadamard edge] (0) to (16);
		\draw [style=hadamard edge] (16) to (5);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw (19) to (18);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw [style=hadamard edge] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N_a \symd N_b$};
		\node [style=Z dot] (16) at (0.5, 0) {};
		\node [style=Z dot] (17) at (1.5, 0) {};
		\node [style=Z dot] (18) at (0, -2.25) {};
		\node [style=Z dot] (19) at (1, -2.25) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-1, -2.75) {};
		\node [style=none] (22) at (-0.75, -2) {$\vdots$};
		\node [style=none] (23) at (-1.25, -1.5) {};
		\node [style=none] (24) at (-1.25, -3) {};
		\node [style=none] (25) at (-2, -2.25) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw (6.center) to (5);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw (16) to (17);
		\draw [style=hadamard edge] (0) to (16);
		\draw [style=hadamard edge] (16) to (5);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw (19) to (18);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw [style=hadamard edge] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2.75, 1) {$N_a \symd N_b$};
		\node [style=Z dot] (16) at (0, 0.25) {};
		\node [style=Z dot] (17) at (1, 0.25) {};
		\node [style=Z dot] (18) at (0, -1) {};
		\node [style=Z dot] (19) at (1, -1) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-2, -1) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw (6.center) to (5);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw (16) to (17);
		\draw [style=hadamard edge] (0) to (16);
		\draw [style=hadamard edge] (16) to (5);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw (19) to (18);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw [style=hadamard edge] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi3c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=Z dot] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N'$};
		\node [style=Z dot] (16) at (0, 0.25) {};
		\node [style=Z dot] (17) at (1, 0.25) {};
		\node [style=Z dot] (18) at (0, -1) {};
		\node [style=Z dot] (19) at (1, -1) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-2, -1) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw (6.center) to (5);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw (16) to (17);
		\draw [style=hadamard edge] (0) to (16);
		\draw [style=hadamard edge] (16) to (5);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw (19) to (18);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw [style=hadamard edge] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N'$};
		\node [style=Z dot] (16) at (0, 0) {};
		\node [style=Z dot] (18) at (0, -1) {};
		\node [style=Z dot] (19) at (1, -1) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-2, -1.25) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [style=hadamard edge] (0) to (16);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw (19) to (18);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw [style=hadamard edge] (16) to (18);
		\draw (6.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N'$};
		\node [style=Z dot] (16) at (0, 0) {};
		\node [style=Z dot] (18) at (0, -1) {};
		\node [style=Z dot] (19) at (1, -1) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-2, -1.25) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw (19) to (18);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw [style=hadamard edge] (16) to (18);
		\draw (6.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symdi6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\vdots$};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (12) at (-2, 1) {$N'$};
		\node [style=Z dot] (18) at (0, -1) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-0.75, -0.75) {$\vdots$};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1.25, -1.75) {};
		\node [style=none] (25) at (-2, -1.25) {$N_b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (1.center) to (0);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [bend right=15] (18) to (20.center);
		\draw [bend left=15] (18) to (21.center);
		\draw [style=brace edge] (24.center) to (23.center);
		\draw (6.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (0, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting-output0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, 0.25) {$\vdots$};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (51) at (0.75, 0) {};
		\node [style=none] (64) at (-1.5, -0.75) {};
		\node [style=none] (65) at (-1.5, 0.75) {};
		\node [style=none] (66) at (-2, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (2);
		\draw [style=brace edge] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting-output1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 0.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, 0.75) {$\vdots$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (51) at (1.25, 0.5) {};
		\node [style=Z dot] (53) at (0, -0.5) {};
		\node [style=X phase dot] (54) at (1, -0.5) {$\alpha$};
		\node [style=none] (64) at (-1.5, -0.25) {};
		\node [style=none] (65) at (-1.5, 1.25) {};
		\node [style=none] (66) at (-2, 0.5) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (2);
		\draw (53) to (54);
		\draw [style=hadamard edge] (2) to (53);
		\draw [style=brace edge] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting-output2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1.25) {$\vdots$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=Z dot] (53) at (0, 0) {};
		\node [style=X phase dot] (54) at (1, 0) {$\alpha$};
		\node [style=X phase dot] (56) at (1, -1) {$\beta$};
		\node [style=Z dot] (57) at (0, -1) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, -0.75) {$\vdots$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (-1.5, -1.75) {};
		\node [style=none] (62) at (-1.5, -0.25) {};
		\node [style=none] (63) at (-2, -1) {$W$};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.5, 1.75) {};
		\node [style=none] (66) at (-2, 1) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (2);
		\draw (53) to (54);
		\draw [style=hadamard edge] (2) to (53);
		\draw [bend right=15] (57) to (58.center);
		\draw [bend left=15] (57) to (60.center);
		\draw (57) to (56);
		\draw [style=hadamard edge] (53) to (57);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting-output3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1.25) {$\vdots$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=Z dot] (53) at (0, 0) {};
		\node [style=Z phase dot] (54) at (1, 0) {$\beta$};
		\node [style=Z phase dot] (56) at (1, -1) {$\alpha$};
		\node [style=Z dot] (57) at (0, -1) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, -0.75) {$\vdots$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (-1.5, -1.75) {};
		\node [style=none] (62) at (-1.5, -0.25) {};
		\node [style=none] (63) at (-2, -1) {$W$};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.5, 1.75) {};
		\node [style=none] (66) at (-2.75, 1) {$N\symd W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (2);
		\draw (53) to (54);
		\draw [style=hadamard edge] (2) to (53);
		\draw [bend right=15] (57) to (58.center);
		\draw [bend left=15] (57) to (60.center);
		\draw (57) to (56);
		\draw [style=hadamard edge] (53) to (57);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting-output4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1.25) {$\vdots$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=Z dot] (53) at (0.75, 0) {};
		\node [style=Z phase dot] (54) at (2.5, 0) {$\beta$};
		\node [style=Z phase dot] (56) at (1.25, -1) {$\alpha-\frac{\pi}{2}$};
		\node [style=Z dot] (57) at (0, -1) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, -0.75) {$\vdots$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (-1.5, -1.75) {};
		\node [style=none] (62) at (-1.5, -0.25) {};
		\node [style=none] (63) at (-2, -1) {$W$};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.5, 1.75) {};
		\node [style=none] (66) at (-2.75, 1) {$N\symd W$};
		\node [style=X phase dot] (67) at (1.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (2);
		\draw (53) to (54);
		\draw [style=hadamard edge] (2) to (53);
		\draw [bend right=15] (57) to (58.center);
		\draw [bend left=15] (57) to (60.center);
		\draw (57) to (56);
		\draw [style=hadamard edge] (53) to (57);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw [style=hadamard edge] (2) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting-output5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 1) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 1.25) {$\vdots$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=Z phase dot] (56) at (1.25, -1) {$\alpha-\frac{\pi}{2}$};
		\node [style=Z dot] (57) at (0, -1) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, -0.75) {$\vdots$};
		\node [style=none] (60) at (-1, -1.5) {};
		\node [style=none] (61) at (-1.5, -1.75) {};
		\node [style=none] (62) at (-1.5, -0.25) {};
		\node [style=none] (63) at (-2, -1) {$W$};
		\node [style=none] (64) at (-1.5, 0.25) {};
		\node [style=none] (65) at (-1.5, 1.75) {};
		\node [style=none] (66) at (-2.75, 1) {$N\symd W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (9.center);
		\draw [bend left=15] (2) to (11.center);
		\draw (51.center) to (2);
		\draw [bend right=15] (57) to (58.center);
		\draw [bend left=15] (57) to (60.center);
		\draw (57) to (56);
		\draw [style=brace edge] (61.center) to (62.center);
		\draw [style=brace edge] (64.center) to (65.center);
		\draw [style=hadamard edge] (2) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertex-splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.25, 0) {};
		\node [style=Z phase dot] (1) at (-1.25, 0) {$\alpha$};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.25, 0.25) {};
		\node [style=none] (4) at (-3, 0.75) {$\vdots$};
		\node [style=none] (13) at (-3.25, -0.25) {};
		\node [style=none] (14) at (-3.25, -1.25) {};
		\node [style=none] (15) at (-3, -0.5) {$\vdots$};
		\node [style=Z dot] (16) at (2, 1) {};
		\node [style=Z phase dot] (17) at (3.5, 1) {$\alpha-\beta$};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=Z dot] (20) at (2, -1) {};
		\node [style=Z phase dot] (21) at (3, -1) {$\beta$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (1, -1.5) {};
		\node [style=Z dot] (24) at (2, 0) {};
		\node [style=Z dot] (25) at (3, 0) {};
		\node [style=none] (26) at (1.25, 1.25) {$\vdots$};
		\node [style=none] (27) at (1.25, -0.75) {$\vdots$};
		\node [style=none] (28) at (0, 0) {$\to$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2.center);
		\draw (0) to (3.center);
		\draw (1) to (0);
		\draw (0) to (13.center);
		\draw [bend left=15] (0) to (14.center);
		\draw [bend right=15] (16) to (18.center);
		\draw [bend left=15] (16) to (19.center);
		\draw (17) to (16);
		\draw [bend right=15] (20) to (22.center);
		\draw [bend left=15] (20) to (23.center);
		\draw (21) to (20);
		\draw [style=hadamard edge] (24) to (16);
		\draw [style=hadamard edge] (24) to (20);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-basics/colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (69) at (7.5, 1.25) {};
		\node [style=none, rotate=90] (72) at (7.5, -0.25) {...};
		\node [style=none] (73) at (6.25, 0) {$=$};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1.25) {};
		\node [style=none] (79) at (7, 0.5) {};
		\node [style=hadamard] (80) at (7.5, 0.5) {};
		\node [style=none] (81) at (3, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (3.25, -0.25) {...};
		\node [style=none] (84) at (3, 1.25) {};
		\node [style=none] (85) at (3, 0.5) {};
		\node [style=hadamard] (118) at (9.5, 1.25) {};
		\node [style=none, rotate=90] (120) at (9.5, -0.25) {...};
		\node [style=hadamard] (121) at (9.5, -1) {};
		\node [style=Z phase dot] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1.25) {};
		\node [style=none] (124) at (10, 0.5) {};
		\node [style=hadamard] (125) at (9.5, 0.5) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=X phase dot] (127) at (4.25, 0) {$\alpha$};
		\node [style=none] (128) at (5.5, -1) {};
		\node [style=none, rotate=90] (129) at (5.25, -0.25) {...};
		\node [style=none] (130) at (5.5, 1.25) {};
		\node [style=none] (131) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (69);
		\draw (79.center) to (80);
		\draw (82.center) to (74);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=180, out=45, looseness=0.75] (122) to (125);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (124.center) to (125);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=0, out=135, looseness=0.75] (122) to (80);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=45, looseness=0.75] (127) to (131.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=135, looseness=0.75] (127) to (85.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-basics/cz-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0.75) {};
		\node [style=Z dot] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=hadamard] (6) at (-2, 0) {};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=Z dot] (8) at (1.75, 0.75) {};
		\node [style=Z dot] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (3, 0.75) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=hadamard] (14) at (2, 0) {};
		\node [style=none] (15) at (4, 0) {$=$};
		\node [style=Z dot] (16) at (6.25, 0.75) {};
		\node [style=Z dot] (17) at (5.75, -0.75) {};
		\node [style=none] (18) at (5, 0.75) {};
		\node [style=none] (19) at (5, -0.75) {};
		\node [style=none] (20) at (7, 0.75) {};
		\node [style=none] (21) at (7, -0.75) {};
		\node [style=hadamard] (22) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (5.center);
		\draw (10.center) to (12.center);
		\draw (8) to (9);
		\draw (11.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (16) to (17);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-basics/green-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-basics/hadamard-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (2) at (3, 0) {};
		\node [style=Z phase dot] (3) at (2, 0) {$\alpha$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none, rotate=90] (7) at (1, -0.25) {...};
		\node [style=Z phase dot] (8) at (4, 0) {$\beta$};
		\node [style=none] (9) at (5.25, 1) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none, rotate=90] (12) at (5, -0.25) {...};
		\node [style=Z phase dot] (14) at (-4, 0) {$\alpha$};
		\node [style=none] (15) at (-5.25, 1) {};
		\node [style=none] (16) at (-5.25, -1) {};
		\node [style=none] (17) at (-5.25, 0.5) {};
		\node [style=none, rotate=90] (18) at (-5, -0.25) {...};
		\node [style=Z phase dot] (19) at (-2, 0) {$\beta$};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none, rotate=90] (23) at (-1, -0.25) {...};
		\node [style=none] (24) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (5.center) to (3);
		\draw [in=0, out=158, looseness=0.75] (3) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (4.center) to (3);
		\draw [in=180, out=-39, looseness=0.75] (8) to (10.center);
		\draw [in=180, out=22, looseness=0.75] (8) to (11.center);
		\draw [in=180, out=39, looseness=0.75] (8) to (9.center);
		\draw (3) to (2);
		\draw (2) to (8);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (14);
		\draw [in=0, out=158, looseness=0.75] (14) to (17.center);
		\draw [in=141, out=0, looseness=0.75] (15.center) to (14);
		\draw [in=180, out=-39, looseness=0.75] (19) to (21.center);
		\draw [in=180, out=22, looseness=0.75] (19) to (22.center);
		\draw [in=180, out=39, looseness=0.75] (19) to (20.center);
		\draw [style=hadamard edge] (14) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-basics/red-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-basics/spider-fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, -1.25) {$\beta$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=none] (4) at (-1.25, -2.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (7) at (-4.5, -1.5) {...};
		\node [style=none, rotate=90] (8) at (-1.5, -1.5) {...};
		\node [style=none] (9) at (-5.25, 1.75) {};
		\node [style=Z phase dot] (10) at (-4, 1.25) {$\alpha$};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none, rotate=90] (14) at (-2, 1) {...};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none, rotate=90] (17) at (-5, 1) {...};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-5.25, -0.75) {};
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style=none] (23) at (-5.25, -0.25) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none, rotate=90] (25) at (-3.25, 0) {...};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (5, 1) {};
		\node [style=none, rotate=90] (28) at (1.5, -0.25) {...};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none, rotate=90] (30) at (4.75, -0.25) {...};
		\node [style=none] (31) at (1, 1) {};
		\node [style=Z phase dot] (32) at (3, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (0) to (6.center);
		\draw [in=150, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15, looseness=1.00] (10) to (13.center);
		\draw [in=180, out=22, looseness=1.00] (10) to (15.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=0, out=158, looseness=0.75] (10) to (9.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left=15, looseness=1.00] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw (13.center) to (18.center);
		\draw (23.center) to (2.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (10);
		\draw [in=-120, out=0, looseness=1.00] (34.center) to (32);
		\draw [in=180, out=-60, looseness=1.00] (32) to (29.center);
		\draw [in=180, out=45, looseness=0.75] (32) to (27.center);
		\draw [in=180, out=60, looseness=1.00] (32) to (33.center);
		\draw [in=0, out=135, looseness=0.75] (32) to (31.center);
		\draw [in=120, out=0, looseness=1.00] (26.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}
